High-Quality Hierarchical Process Mapping

Partitioning graphs into blocks of roughly equal size such that few edges run between blocks is a frequently needed operation when processing graphs on a parallel computer. When a topology of a distributed system is known an important task is then to map the blocks of the partition onto the processors such that the overall communication cost is reduced. We present novel multilevel algorithms that integrate graph partitioning and process mapping. Important ingredients of our algorithm include fast label propagation, more localized local search, initial partitioning, as well as a compressed data structure to compute processor distances without storing a distance matrix. Experiments indicate that our algorithms speed up the overall mapping process and, due to the integrated multilevel approach, also find much better solutions in practice. For example, one configuration of our algorithm yields better solutions than the previous state-of-the-art in terms of mapping quality while being a factor 62 faster. Compared to the currently fastest iterated multilevel mapping algorithm Scotch, we obtain 16% better solutions while investing slightly more running time.

==> delta_updateA.tex <==
\begin{tikzpicture}
		[xscale=0.06, yscale=0.06,auto=center]
		
	
	
	\node[color=black] at (38,37) {\fontsize{8}{8}\selectfont 1};
	\node[color=black] at (-38,37) {\fontsize{8}{8}\selectfont 2};
	\node[color=black] at (-38,-37) {\fontsize{8}{8}\selectfont 3};
	\node[color=black] at (38,-37) {\fontsize{8}{8}\selectfont 4};
	
	
		
		
		
	\draw[color=black,line width=1,   dotted] (-40,0) -- (40,0) ;
		
		
	\draw[color=black,line width=1, densely dashed] (0,-40) -- (0,0) ; 
	\draw[color=black,line width=1, densely dashed] (0,0) -- (0,40) ;
		
		
	\draw[color=black,line width=1, solid] (-40,-40) -- (-40,40) ;
		
	\draw[color=black,line width=1, solid] (40,-40) -- (40,40) ;
		
	\draw[color=black,line width=1, solid] (-40,-40) -- (40,-40) ;
		
	\draw[color=black,line width=1, solid] (-40,40) -- (40,40) ;
	
	
	
		
		
	\node[Nodo] (y1) at (-30, 30) {$y_1$};
	\node[Nodo] (y2) at (-10, 30) {$y_2$};
	\node[Nodo] (y4) at (-30, 10) {$y_4$};
		
	\node[Nodo] (y3) at (30, 30) {$y_3$};
	\node[Nodo] (y5) at (30, 10) {$y_5$};
		
	\node[Nodo] (y6) at (-30, -30) {$y_6$};
		


    \node[circle,fill=blue!50, minimum size=7mm] (my_v) at ( 10, 10) {v};

    \node[circle,fill=brown!50, minimum size=7mm] (my_u) at ( 10, -30) {u};
	
	
	
	\draw[line width=2, color=purple!50] (my_v) -- node[text=purple,right] {\fontsize{12}{12}\selectfont $\boldsymbol{e}$} (my_u);
	\draw[line width=2, color=blue!50] (my_v) -- (y1);
	\draw[line width=2, color=blue!50] (my_v) -- (y2);
	\draw[line width=2, color=blue!50] (my_v) -- (y3);
	\draw[line width=2, color=brown!50] (my_u) -- (y4);
	\draw[line width=2, color=brown!50] (my_u) -- (y5);
	\draw[line width=2, color=brown!50] (my_u) -- (y6);
		

		
		
		\end{tikzpicture}
		
\begin{tabular}{|l|r|r|r|r|}
\hline
 ${b}$ &  ${1}$ &  ${2}$ &  ${3}$ &  ${4}$ \\ \hline \hline
 ${g_b(v)}$ & 0 & {1} & . & 0  \\ \hline
 ${\Psi_b(v)}$ & 21 & 20 & . & 21  \\ \hline
 ${g_b(u)}$  & {2}  & {1}  & {1}  & 0 \\ \hline
 ${\Psi_b(u)}$  &  20 & 21  & 21  & 22 \\ \hline
\end{tabular}

==> delta_updateB.tex <==
\begin{tikzpicture}
		[xscale=0.06, yscale=0.06,auto=center]
		
	
	\node[color=black] at (38,37) {\fontsize{8}{8}\selectfont 1};
	\node[color=black] at (-38,37) {\fontsize{8}{8}\selectfont 2};
	\node[color=black] at (-38,-37) {\fontsize{8}{8}\selectfont 3};
	\node[color=black] at (38,-37) {\fontsize{8}{8}\selectfont 4};
	
	
		
		
	\draw[color=black,line width=1,   dotted] (-40,0) -- (40,0) ;
	
		
	\draw[color=black,line width=1, densely dashed] (0,-40) -- (0,0) ; 
	\draw[color=black,line width=1, densely dashed] (0,0) -- (0,40) ;
		
		
	\draw[color=black,line width=1, solid] (-40,-40) -- (-40,40) ;
		
	\draw[color=black,line width=1, solid] (40,-40) -- (40,40) ;
		
	\draw[color=black,line width=1, solid] (-40,-40) -- (40,-40) ;
		
	\draw[color=black,line width=1, solid] (-40,40) -- (40,40) ;
		
		
		
		
		
	\node[Nodo] (y1) at (-30, 30) {$y_1$};
	\node[Nodo] (y2) at (-10, 30) {$y_2$};
	\node[Nodo] (y4) at (-30, 10) {$y_4$};
		
	\node[Nodo] (y3) at (30, 30) {$y_3$};
	\node[Nodo] (y5) at (30, 10) {$y_5$};
		
	\node[Nodo] (y6) at (-30, -30) {$y_6$};
		


    \node[circle,fill=blue!50, minimum size=7mm] (my_v) at ( -10, 10) {v};

    \node[circle,fill=brown!50, minimum size=7mm] (my_u) at ( 10, -30) {u};
	
	
	
	\draw[line width=2, color=purple!50] (my_v) -- node[text=purple,right] {\fontsize{12}{12}\selectfont $\boldsymbol{e}$} (my_u);
	\draw[line width=2, color=blue!50] (my_v) -- (y1);
	\draw[line width=2, color=blue!50] (my_v) -- (y2);
	\draw[line width=2, color=blue!50] (my_v) -- (y3);
	\draw[line width=2, color=brown!50] (my_u) -- (y4);
	\draw[line width=2, color=brown!50] (my_u) -- (y5);
	\draw[line width=2, color=brown!50] (my_u) -- (y6);
		
		
		
		\end{tikzpicture}
		
\begin{tabular}{|l|r|r|r|r|}
\hline
 ${b}$ &  ${1}$ &  ${2}$ &  ${3}$ &  ${4}$  \\ \hline \hline
 ${g_b(v)}$ & {-1} & 0 & . & {-1}  \\ \hline
 ${\Psi_b(v)}$ & 21 & 20 & . & 21  \\ \hline
 ${g_b(u)}$  & {1}  & {20}  & {19}  & 0 \\ \hline
 ${\Psi_b(u)}$  &  30 & 11  & 12  & 31 \\ \hline
\end{tabular}
